Total Internal Reflection for Effectively Transparent Solar Cell Contacts

A new strategy for eliminating photocurrent losses due to the metal contacts on the front of a solar cell was proposed, simulated, and tested. By placing triangular cross-section lines of low refractive index on top of the contacts, total-internal reflection at the interface of the low-index triangles and the surrounding material can direct light away from the metal and into the photoactive absorber. Simulations indicated that losses can be eliminated for any incident angle, and that yearly energy production improvements commensurate with the metallized area are possible. Proof of principle experiments were carried out to eliminate the reflective losses of a commercial solar cell's busbar contact. Spatially resolved laser beam induced current measurements demonstrated that reflection losses due to the busbar were reduced by voids with triangular cross-section.

==> alt_shapes.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alt_shapes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{911.10726424bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72518956)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{alt_shapes.pdf}}%
    \put(-0.0007803,0.00629422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.55113839,0.00378552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{alt_shapes.pdf}}%
  \end{picture}%
\endgroup%


==> experiment.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'experiment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3134.44335938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55244418)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{experiment.pdf}}%
    \put(-0.00103688,0.30219947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.33301701,0.30371565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.70427772,0.30371565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.00309834,0.00461802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.3272229,0.00410756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e)}}}%
    \put(0.70653705,0.00545266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f)}}}%
    \put(0.39519624,0.51999054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}{Busbar}}}}%
    \put(0.56549833,0.46603894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}{Finger}}}}%
    \put(0.4757169,0.22754879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}{Busbar}}}}%
    \put(0.73831041,0.30370167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{black}{Busbar}}}}%
    \put(0.8636174,0.43971463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{black}{Finger}}}}%
    \put(0.73860199,0.22303272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{black}{Busbar}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{experiment.pdf}}%
    \put(0.58969631,0.30903749){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{white}$300\mu m$}}}%
    \put(0.91325313,0.50086653){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{black}$500\mathrm{\mu m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{experiment.pdf}}%
    \put(0.90531748,0.22291691){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{black}$500\mathrm{\mu m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{experiment.pdf}}%
    \put(0.86422033,0.11162127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Absorbtion}}}%
    \put(0.8657388,0.08487179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A.U.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{experiment.pdf}}%
    \put(0.8686916,0.38224382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Absorbtion}}}%
    \put(0.87021007,0.35549434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A.U.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{experiment.pdf}}%
    \put(0.22128976,0.50904227){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{white}$1.5\mathrm{mm}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{experiment.pdf}}%
    \put(0.22663637,0.23926535){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{white}$1.5\mathrm{mm}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{experiment.pdf}}%
    \put(0.3657691,0.30176064){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{white}{Busbar}}}}%
    \put(0.50301083,0.39448674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}{Finger}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{experiment.pdf}}%
    \put(0.59045207,0.5052155){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{white}$500\mathrm{\mu m}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=10]{experiment.pdf}}%
    \put(0.59380013,0.21055234){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{white}$500\mathrm{\mu m}$}}}%
  \end{picture}%
\endgroup%


==> tir_basic.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tir_basic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{918.39970703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34990366)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tir_basic.pdf}}%
    \put(0.03776339,0.17658609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Polymer}}}%
    \put(0.05738484,0.06009126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Front Contact}}}%
    \put(0.040233,0.01143456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Solar Cell}}}%
    \put(0.57005957,0.14042522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Low-Index}}}%
    \put(-0.0007741,0.01098349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.53632445,0.00913968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tir_basic.pdf}}%
    \put(0.14634117,0.2797981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12456416,0.31899672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1374824,0.29778441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tir_basic.pdf}}%
    \put(0.77538564,0.21633366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.86249373,0.1155372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.04181152,0.28850891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Air}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tir_basic.pdf}}%
    \put(0.71628424,0.1436343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_t$}}}%
    \put(0.0383272,0.13171442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($n_e>1$)}}}%
    \put(0.57142844,0.11255065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Triangle}}}%
    \put(0.57142844,0.0881604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($n_t<n_e$)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tir_basic.pdf}}%
    \put(0.03238738,0.24418407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Module}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tir_basic.pdf}}%
    \put(0.03723502,0.15419448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Encapsulant}}}%
    \put(0.03278961,0.22212012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Glass}}}%
  \end{picture}%
\endgroup%


==> variable_geomentry.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'variable_geomentry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{949.53899714bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2531116)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{variable_geomentry.pdf}}%
    \put(0.10683524,0.09250008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w=2, h=2}}}%
    \put(0.59835988,0.08695771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w=3, h=2}}}%
    \put(0.5976695,0.44393504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w=3, h=4}}}%
    \put(0.10179712,0.45026336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w=2, h=5.9}}}%
    \put(0.00355823,0.80584121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.00185611,0.00593217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{variable_geomentry.pdf}}%
    \put(0.3886257,1.049412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Solar Cell}}}%
    \put(0.24197275,0.90104445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Front Contact}}}%
    \put(0.33198481,0.72924963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.83799346,0.9476962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.62231113,1.06644388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Incident Light}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{variable_geomentry.pdf}}%
    \put(0.69272127,0.99663555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Triangular Void}}}%
    \put(0.39193701,1.16055554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Polymer Encapsulation}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=4]{variable_geomentry.pdf}}%
    \put(0.48613058,0.99533458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.64199567,0.99112201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.44537286,1.2485164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
  \end{picture}%
\endgroup%

